ATTN-FIQA: Interpretable Attention-based Face Image Quality Assessment with Vision Transformers

Face Image Quality Assessment (FIQA) aims to assess the recognition utility of face samples and is essential for reliable face recognition (FR) systems. Existing approaches require computationally expensive procedures such as multiple forward passes, backpropagation, or additional training, and only recent work has focused on the use of Vision Transformers. Recent studies highlighted that these architectures inherently function as saliency learners with attention patterns naturally encoding spatial importance. This work proposes ATTN-FIQA, a novel training-free approach that investigates whether pre-softmax attention scores from pre-trained Vision Transformer-based face recognition models can serve as quality indicators. We hypothesize that attention magnitudes intrinsically encode quality: high-quality images with discriminative facial features enable strong query-key alignments producing focused, high-magnitude attention patterns, while degraded images generate diffuse, low-magnitude patterns. ATTN-FIQA extracts pre-softmax attention matrices from the final transformer block, aggregate multi-head attention information across all patches, and compute image-level quality scores through simple averaging, requiring only a single forward pass through pre-trained models without architectural modifications, backpropagation, or additional training. Through comprehensive evaluation across eight benchmark datasets and four FR models, this work demonstrates that attention-based quality scores effectively correlate with face image quality and provide spatial interpretability, revealing which facial regions contribute most to quality determination.

==> (inline-0) <==
\begin{tabular}{|c|c|
cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{\textbf{Study}} & \multirow{2}{*}{\textbf{Method}}
& \multicolumn{2}{c|}{Adience \cite{Adience}} 
& \multicolumn{2}{c|}{AgeDB-30 \cite{agedb}} 
& \multicolumn{2}{c|}{CFP-FP \cite{cfp-fp}} 
& \multicolumn{2}{c|}{LFW \cite{LFWTech}} 
& \multicolumn{2}{c|}{CALFW \cite{CALFW}} 
& \multicolumn{2}{c|}{CPLFW \cite{CPLFWTech}} 
& \multicolumn{2}{c|}{XQLFW \cite{XQLFW}} 
& \multicolumn{2}{c|}{Mean pAUC-EDC} \\

\cline{3-18}
 & 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ \\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ARCHITECTURE STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Architecture}
 & ViT-S/WebFace4M/AdaFace
 & 13.7643 &	34.0544	&\textbf{7.8214}	&\textbf{11.1299}&	\textbf{7.0003}	&\textbf{8.9304}&	\textbf{0.8396}	&\textbf{1.0232}	&\textbf{22.7711}	&\textbf{24.7382}	&\textbf{30.1673}&	\textbf{44.5971}	&\textbf{144.4323}&	\textbf{178.3813}& \textbf{32.3995}	&\textbf{43.2649} \\
 & ViT-B/WebFace4M/AdaFace
 &\textbf{12.8261}&	\textbf{30.5972} &9.9527	&15.2625	&8.8310&	13.1429&	1.0190&	1.1987&	23.9418&	25.7059&	50.0956&	68.2659&	176.2205	&196.2156& 40.4124 &	50.0555 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LOSS FUNCTION STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Loss Function}
 & ViT-S/WebFace4M/AdaFace
 & \textbf{13.7643} &	\textbf{34.0544	}&\textbf{7.8214}	&\textbf{11.1299}&	7.0003	&\textbf{8.9304}&	0.8396	&\textbf{1.0232}	&22.7711	&\textbf{24.7382}	&\textbf{30.1673}&	\textbf{44.5971}	&\textbf{144.4323}&	\textbf{178.3813}& \textbf{32.3995}	&\textbf{43.2649 }\\
 & ViT-S/WebFace4M/ArcFace
 & 14.9847	&34.9789&	10.1385	&15.2095&	\textbf{6.5756}&	10.7659	&\textbf{0.8266}&	1.0272&	\textbf{22.4582}	&24.8616	&42.4372	&59.8467&	150.7207&	190.0819& 35.4488	&48.1102 \\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HEAD AGGREGATION STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{10}{*}{Head Aggregation}
 & Concat All (Mean All Values)
 & \textbf{13.7643} &	34.0544	&\textbf{7.8214}	&11.1299&	7.0003	&\textbf{8.9304}&	0.8396	&1.0232	&22.7711	&\textbf{24.7382}	&30.1673&	44.5971	&144.4323&	178.3813& \textbf{32.3995}	&\textbf{43.2649} \\
 & Head 1 (Mean)
 & 16.3422 &	37.9339	&9.7446	&15.991	&9.8467	&13.7384	&0.6955	&0.8784	&23.3378	&25.8898&	48.3241&	68.3224&	158.4692	&191.5125	&		38.1086	&50.6095\\
 & Head 2 (Mean)
 & 13.8472 &	34.5646&	10.9427	&16.6926&	11.174	&16.9717&	1.1638	&1.3243	&24.2721&	26.6599&	61.2887	&78.6337&	181.9132	&202.9142	&		43.5145	&53.9659 \\
 & Head 3 (Mean)
 & 15.9494&	38.0111	&8.6558&	\textbf{10.0536}&\textbf{6.3296}&	9.4759&	1.1265&	1.3085	&23.2968&	25.3199&	41.2882	&59.8846	&148.3556	&178.5718	&	35.0003	&46.0893\\
 & Head 4 (Mean)
 & 16.7486&	39.2515	&8.6168	&10.358&	7.5829	&10.0965&	0.8401	&1.0223&	23.2018	&25.5215&	34.7629	&48.3799	&148.0009	&\textbf{171.4605}	&	34.2506	&43.7272\\
 & Head 5 (Mean)
 & 16.589	&39.8663&	8.7396	&13.9542&	7.718	&12.1372&	\textbf{0.5024}	&\textbf{0.7026}	&23.0911&	25.6388	&30.0241&	45.3802	&146.7799	&174.5385	&	33.3492&44.6025\\
 & Head 6 (Mean)
 & 13.6916&	\textbf{32.8163}	&9.0925	&13.4722&	8.7192	&11.3949	&1.1527	&1.3856&	23.8532&	26.4357	&44.4118&	57.8170&	171.0368&	194.8927	&38.8511&	48.3163\\
 & Head 7 (Mean)
 & 15.1301&	36.1041&	9.8900	&15.1171&	8.3854	&12.7861&	0.6512	&0.8642&	\textbf{22.0291}	&24.5424&	\textbf{28.8168}	&\textbf{43.7579}&	\textbf{143.9276}&	183.7211	&		32.6900	&45.2704\\
 & Head 8 (Mean)
 &14.312&	35.1899	&8.9254	&14.1494&	9.132&	14.1313&	0.7959&	1.0378&	23.5365	&25.9276&	35.5640	&51.489	&161.1544	&190.5475		&	36.2029	&47.4961\\
 & Average of All Heads
 &\textbf{13.7643}	&\textbf{34.0544}	&\textbf{7.8214}	&11.1299&	7.0007	&8.9309	&0.8396	&1.0232	&22.7711	&\textbf{24.7382}&	30.1673	&44.5971	&144.4323&	178.3813&		\textbf{32.3995}	&43.2650\\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AGGREGATION METRIC STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{4}{*}{Aggregation Metric}
 & Mean
 & 13.7643 &	\textbf{34.0544}	&\textbf{7.8214}	&\textbf{11.1299}&	\textbf{7.0003}	&\textbf{8.9304}&	0.8396	&1.0232	&\textbf{22.7711}	&\textbf{24.7382}	&30.1673&	44.5971	&\textbf{144.4323}&	\textbf{178.3813}&\textbf{32.3995}	&\textbf{43.2649} \\
 & Max
 &15.4670	&38.1466&	12.2983&	18.9021&	11.4086&	17.2129&	1.2207&	1.4024&	24.4766&	27.2662&	47.2939&	61.0745&	170.2568&	197.1635&			40.3460	&51.5955\\
 & Median
 &  \textbf{13.6398}&	34.0597&	8.8883&	14.1209&	7.0277&	10.0300&	\textbf{0.8089}&	0.9921&	22.8187&	24.7802&	30.3381&	44.7321	&151.7713	&178.9403	&		33.6133	&43.9508\\
 & 1/Std
 & 16.8683&	39.1022	&9.2797&	14.3039&	7.1334	&11.1371	&0.8271&	\textbf{0.9891}&	24.3225&	26.725&	\textbf{28.8174}	&\textbf{42.2154}	&152.296	&182.2325		&	34.2206	&45.2436\\
\hline
\end{tabular}
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}}
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP}
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW}
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C} \\
 & &
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}}
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}}
 & \multicolumn{2}{c|}{\cite{XQLFW}}  & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$\\ \hline
     \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &17.1746 &39.8035 &11.5267 &17.4919 &11.3476 &16.2225 &1.0438 &1.2273 &23.9653 &26.8772 &61.1376 &77.2797 &181.8562 &203.0627 &8.7528 &13.7855                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &14.6239 &35.4490 &10.5402 &17.0561 &10.5550 &15.9389 &1.0739 &1.2560 &25.2499 &28.2475 &61.6504 &80.0431 &184.0819 &205.2308 &8.6993 &13.6493                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &17.3394 &40.4844 &11.3285 &16.8783 &10.3545 &13.6823 &1.1158 &1.2964 &24.9032 &27.6482 &61.0665 &78.9024 &178.4038 &200.0800 &8.7849 &13.9447                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &14.5717 &35.7920 &10.7000 &17.1308 &8.3235 &13.3008 &0.7481 &0.9286 &22.5220 &25.4321 &34.5667 &48.4412 &148.0803 &172.4149 &7.8981 &12.1997 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &10.7396 &27.0895 &8.2111 &12.6747 &5.8932 &8.9760 &0.7953 &0.9206 &22.2564 &24.3611 &26.6043 &42.7585 &142.4588 &171.9463 &7.4699 &11.0029 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &11.6273 &27.4337 &7.7763 &12.2833 &3.7974 &6.3054 &0.8002 &0.9747 &22.0528 &24.2024 &21.5703 &35.0857 &132.3684 &156.8467 &6.5277 &10.0928 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &15.2730 &35.4687 &8.8043 &12.7036 &9.0087 &11.4703 &1.0069 &1.1323 &23.3391 &25.7229 &50.8810 &65.2778 &183.1442 &202.2128 &8.5016 &12.6979 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &11.1539 &27.5222 &7.4280 &10.8164 &4.9517 &7.4949 &0.6803 &0.8408 &21.0663 &22.8291 &27.6654 &39.9884 &160.8330 &190.5259 &7.1540 &10.8829 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &11.8439 &29.7595 &8.6215 &10.1885 &7.8104 &12.4985 &0.7999 &0.9629 &22.3543 &24.2454 &31.1456 &41.9985 &159.1507 &178.9500 &7.2361 &11.0387 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &10.9006 &22.3524 &7.6050 &9.9834 &3.6604 &6.1660 &0.8100 &1.0117 &20.9365 &21.9577 &20.3737 &33.2015 &140.0162 &159.1274 &6.5792 &10.1140 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &11.2264 &29.1213 &9.2688 &13.7286 &3.9312 &6.7074 &0.7889 &0.9299 &21.8013 &24.3666 &20.1850 &33.5504 &137.8221 &158.6149 &6.4824 &9.8720 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &10.2102 &25.4868 &6.8802 &8.8783 &3.5460 &6.0476 &0.7847 &0.9082 &21.0121 &23.4658 &20.0858 &33.3475 &142.3163 &166.8084 &6.4695 &9.7904 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &10.5415 &23.7571 &7.7167 &11.0336 &4.3479 &7.1032 &0.8403 &1.0396 &21.4252 &23.9000 &22.4948 &37.6689 &144.3087 &158.6825 &6.8626 &10.2937 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &10.9312 &27.3190 &7.3872 &9.4355 &4.0696 &6.7689 &0.7903 &0.9149 &21.0636 &23.3403 &20.4309 &33.6266 &137.3993 &150.9315 &6.5955 &9.9566 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &9.9483 &25.6644 &8.2337 &10.7342 &3.5684 &5.6625 &0.7706 &0.8960 &21.7708 &23.6136 &20.5313 &33.3878 &140.4654 &156.2746 &6.5626 &10.1183 \\ \cline{3-19}
                                                                                    &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 13.7643 &	34.0544	&7.8214	&11.1299&	7.0003	&8.9304&	0.8396	&1.0232	&22.7711	&24.7382	&30.1673&	44.5971	&144.4323&	178.3813& 6.7381&	10.2817\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &19.1770 &36.1957 &10.7763 &11.8841 &9.8852 &12.8922 &0.8696 &1.2273 &23.3285 &24.1776 &52.4823 &127.2291 &169.7469 &196.7763 &8.3813 &13.1581                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &16.2262 &32.2490 &10.1585 &11.5864 &9.8444 &12.3928 &0.9008 &1.2560 &24.5531 &25.3420 &52.7986 &131.4940 &171.5528 &199.3418 &8.2855 &12.9129                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &19.4208 &36.9403 &10.6133 &11.7936 &8.7117 &11.8020 &0.9451 &1.2964 &24.1481 &24.9591 &52.2817 &130.3347 &165.4807 &194.4742 &8.5887 &13.1338                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &16.2083 &32.3135 &10.5877 &11.5525 &7.7161 &9.8220 &0.5777 &0.9286 &21.4691 &22.1840 &32.9593 &43.9097 &134.6810 &153.4910 &7.7368 &11.8907 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &11.8038 &23.5341 &7.4372 &7.9875 &5.4140 &7.1738 &0.6783 &0.9206 &21.4824 &22.1103 &23.7355 &70.2523 &133.0683 &160.0044 &7.0621 &10.6943 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &12.9329 &25.7687 &7.4298 &8.2722 &3.4282 &4.8334 &0.7354 &0.9747 &20.9112 &21.7010 &20.1676 &31.2656 &118.0898 &143.3904 &6.3280 &9.6586 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &16.8061 &32.0431 &8.6961 &9.5287 &8.2606 &9.7281 &0.8897 &1.0593 &22.5921 &23.3901 &44.2566 &112.0901 &171.8399 &195.8061 &8.2501 &12.3822 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &12.3547 &23.5913 &6.9542 &7.3554 &4.7674 &6.5524 &0.5640 &0.8408 &20.5457 &20.9843 &26.4685 &37.6205 &158.0920 &170.8094 &6.9066 &10.4967 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &13.2530 &26.4840 &8.7657 &9.3844 &6.1389 &7.5409 &0.6815 &0.9629 &21.4104 &22.0132 &28.2482 &41.1283 &157.9446 &185.3076 &6.9932 &10.5790 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &11.7700 &22.9612 &7.3672 &7.8950 &3.2877 &4.7947 &0.6925 &1.0117 &20.1932 &20.7468 &19.2650 &29.2828 &124.8701 &145.2975 &6.3553 &9.7637 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &12.5725 &25.3111 &8.5525 &9.1986 &3.4596 &4.9557 &0.6848 &0.8695 &20.9897 &21.6053 &18.7803 &28.7571 &127.9433 &149.5653 &6.2401 &9.5956 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &11.1933 &23.1214 &6.5873 &7.0306 &3.0401 &4.5657 &0.6807 &0.8480 &20.2461 &20.8277 &18.7740 &28.7591 &135.8406 &161.2112 &6.1970 &9.5114 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &11.3480 &22.7072 &7.6775 &8.5207 &3.7566 &5.1929 &0.7242 &1.0396 &20.7962 &21.4087 &21.0312 &43.5089 &146.0971 &177.2098 &6.5364 &10.0445 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &11.8083 &24.7242 &7.1435 &7.5612 &3.4113 &5.0553 &0.6740 &0.8424 &20.1961 &20.7819 &19.2309 &29.1490 &129.0720 &159.7752 &6.3966 &9.7010 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &11.2283 &22.5349 &7.6068 &8.1232 &3.2002 &4.8028 &0.6535 &0.8959 &20.7642 &21.5687 &19.4687 &29.2202 &135.1589 &172.1503 &6.3344 &9.7641 \\ \cline{3-19}
                                                                                                                        &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 15.4773	&30.8395&	7.9582	&8.9494	&5.8261&	7.8737	&0.6652	&1.0232	&22.0272&	22.6718&	29.5011&	39.9099&	145.7448	&180.1079& 6.4902	&9.996\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &17.6864 &40.0214 &12.0693 &24.8289 &13.9873 &24.4571 &1.1289 &1.5102 &23.8383 &25.2040 &89.6010 &201.1140 &192.3250 &207.3702 &10.2837 &16.0212                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &14.9786 &33.8819 &10.9311 &25.7044 &14.0267 &24.4645 &1.1181 &1.5370 &25.1165 &26.2428 &63.3017 &204.2609 &194.5007 &209.4855 &10.1104 &15.8294                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &17.7900 &40.0657 &12.1006 &24.5400 &13.1472 &23.5528 &1.1600 &1.6144 &24.7203 &25.8737 &90.9446 &203.1154 &189.0341 &204.6778 &10.4174 &16.0207                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &14.5745 &35.3153 &11.8940 &23.6708 &11.1641 &20.6461 &0.8117 &1.2068 &22.2224 &23.3407 &37.7717 &120.1296 &162.0601 &178.7525 &9.2168 &13.8719 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &10.9958 &26.8477 &8.5978 &18.7198 &7.2913 &9.9045 &0.8036 &0.9456 &22.1603 &22.7276 &27.1296 &121.1811 &158.3491 &178.0278 &8.4615 &12.4810 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &12.1035 &27.3982 &8.6959 &18.4777 &4.9180 &10.3506 &0.8766 &1.3435 &21.6498 &22.1447 &23.5790 &57.9246 &144.1821 &164.7769 &7.6596 &11.3009 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &15.6008 &34.0705 &9.5463 &17.7526 &11.0813 &18.2528 &1.0152 &1.1748 &22.9953 &23.5379 &75.4822 &189.0045 &190.3212 &201.4877 &9.6437 &14.3579 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &11.2581 &25.8970 &7.5040 &14.7059 &6.2644 &10.1572 &0.7061 &0.8648 &21.0710 &21.7435 &29.6591 &62.5618 &176.2881 &190.8106 &8.2233 &12.2409 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &12.1307 &29.6442 &9.5418 &14.1409 &9.5315 &14.1416 &0.8258 &0.9868 &22.1486 &22.9653 &31.4450 &91.4908 &180.6231 &196.5300 &8.4144 &12.4684 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &11.3206 &23.4602 &8.1395 &13.9425 &4.9929 &6.3465 &0.8183 &0.9607 &21.0291 &21.6504 &22.2420 &48.2321 &151.1800 &177.1831 &7.7592 &11.4177 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &11.4815 &28.0995 &9.8176 &19.8918 &5.4472 &11.8393 &0.8145 &0.9903 &21.6867 &22.7119 &22.3511 &63.1215 &151.1309 &176.8266 &7.6029 &11.1622 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &10.6142 &25.6009 &7.6993 &12.5834 &4.7557 &10.9863 &0.8103 &1.0032 &21.0854 &21.5357 &22.1859 &62.8192 &161.2137 &176.4403 &7.5535 &11.0755 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &10.9854 &24.2881 &8.0414 &14.6700 &5.4537 &12.3808 &0.9206 &1.2800 &21.2672 &21.8732 &24.7447 &72.9392 &160.8520 &183.0776 &8.0243 &11.7850 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &11.3012 &27.3331 &8.1278 &13.4630 &5.3174 &11.6884 &0.7986 &0.9927 &20.9668 &21.4732 &22.6654 &63.0537 &149.8783 &180.2327 &7.7146 &11.2779 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &10.1836 &25.5068 &8.6440 &15.3334 &4.9257 &7.4628 &0.7789 &0.9384 &21.6109 &22.2706 &22.2282 &48.2996 &151.1084 &176.6174 &7.6865 &11.3785 \\  \cline{3-19}
                                                                                                                        &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 13.8996	&33.8481&	8.789&	14.2092&	9.4952&19.1952&	0.848&	1.1426	&22.5098&	23.0365	&32.9273&	59.7258	&168.4915	&178.6363 & 7.8970	&11.6811\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &15.1305 &33.9150 &12.0922 &14.8703 &11.1308 &12.6739 &1.0438 &1.2273 &23.4578 &25.2123 &50.4952 &141.1246 &162.8115 &173.6832 &8.2785 &12.4015                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &12.7961 &29.8147 &10.9918 &14.8060 &11.1852 &14.7008 &1.0739 &1.2560 &24.3938 &26.4996 &50.7672 &144.9530 &164.5610 &175.5549 &8.1711 &12.2257                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &15.1597 &34.0296 &11.5896 &13.9643 &10.2402 &13.6260 &1.1158 &1.2964 &24.2026 &25.1478 &50.5253 &144.4031 &156.9123 &169.8764 &8.3842 &12.4514                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &12.5206 &28.9732 &11.4410 &13.8973 &9.0876 &12.3471 &0.7481 &0.9286 &21.5436 &23.7314 &31.1507 &44.6895 &132.0292 &152.0204 &7.6540 &11.2293 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &9.5227 &22.0627 &8.4776 &10.4507 &6.4967 &8.7405 &0.7953 &0.9206 &21.7226 &23.1964 &22.5460 &79.3338 &120.1340 &137.7429 &7.0903 &10.2311 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &10.4045 &23.2638 &7.7957 &9.4513 &3.8105 &5.8082 &0.8508 &0.9747 &21.1931 &22.6532 &18.4467 &32.7542 &117.7541 &138.2310 &6.2530 &9.2097 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &13.6078 &29.7680 &9.6275 &11.6946 &8.5796 &11.4121 &1.0069 &1.1323 &22.7618 &24.3032 &42.4117 &125.9255 &159.2218 &175.3376 &8.0810 &11.6636 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &10.1786 &22.2762 &7.6523 &9.4275 &5.3519 &7.4888 &0.6803 &0.8408 &20.7965 &21.9147 &24.4510 &38.7748 &150.7265 &163.2633 &6.7940 &9.9874 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &10.5219 &24.3337 &9.4920 &11.5488 &8.3939 &11.1668 &0.7999 &0.9629 &21.7496 &23.4127 &26.2712 &44.8727 &142.4923 &162.1928 &6.9040 &10.0534 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &10.1114 &21.0583 &7.5560 &9.5109 &4.0536 &5.9641 &0.8305 &1.0117 &20.7014 &21.3972 &17.3640 &29.9613 &119.2319 &149.5570 &6.3053 &9.2468 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &9.8056 &23.1090 &9.9488 &11.7492 &3.7724 &5.9817 &0.7889 &0.9299 &21.0650 &22.7619 &17.0462 &29.5376 &124.2980 &141.5128 &6.1846 &9.1629 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &8.9957 &20.3095 &7.5763 &8.9476 &3.5200 &5.6930 &0.7847 &0.9082 &20.5967 &21.9945 &16.9471 &29.4616 &131.5937 &148.3697 &6.1640 &9.0445 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &9.6944 &20.7428 &7.4491 &9.1992 &4.0808 &6.1433 &0.8795 &1.0396 &20.8857 &22.5015 &19.5003 &47.3121 &125.1931 &141.4252 &6.4942 &9.4559 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &9.7681 &21.7309 &8.1028 &9.6342 &3.8405 &6.0757 &0.7903 &0.9149 &20.4888 &21.8968 &17.3670 &29.9729 &123.1865 &141.8351 &6.3213 &9.2505 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &8.8986 &20.8904 &8.6058 &10.5926 &3.9729 &5.8003 &0.7705 &0.8959 &21.4389 &22.7171 &17.3040 &29.5901 &124.9113 &144.6134 &6.3369 &9.3218 \\ \cline{3-19}
                                                                               &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 11.8259&	27.7146	&7.9941	&11.1162&	7.3538	&10.1340&	0.8396	&1.0232	&22.3308	&23.6154&	26.8105	&39.9774&	126.8057&	141.567 & 6.4599&	9.4364\\
     \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|
cc|cc|cc|cc|cc|cc|cc|cc|}
\hline
\multirow{2}{*}{\textbf{Study}} & \multirow{2}{*}{\textbf{Method}}
& \multicolumn{2}{c|}{Adience \cite{Adience}} 
& \multicolumn{2}{c|}{AgeDB-30 \cite{agedb}} 
& \multicolumn{2}{c|}{CFP-FP \cite{cfp-fp}} 
& \multicolumn{2}{c|}{LFW \cite{LFWTech}} 
& \multicolumn{2}{c|}{CALFW \cite{CALFW}} 
& \multicolumn{2}{c|}{CPLFW \cite{CPLFWTech}} 
& \multicolumn{2}{c|}{XQLFW \cite{XQLFW}} 
& \multicolumn{2}{c|}{Mean AUC-EDC} \\

\cline{3-18}
 & 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ 
 & $1e{-3}$ & $1e{-4}$ \\

\hline
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% ARCHITECTURE STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Architecture}
 & ViT-S/WebFace4M/AdaFace
 & 29.5989	&	69.4211	&	16.804	&	20.9394	&	14.4068	&	17.9232	&	2.8015	&	3.4766	&	65.873	&	70.0654	&	73.0611	&	97.0756	&	259.914	&	314.2399			&	66.0656	&	84.7345	\\
 & ViT-B/WebFace4M/AdaFace
 & 	24.4922	 &48.2965		&	20.3944	&	28.0008	&	20.0628	&	28.5818	&	2.9957	&	3.4543	&	65.3171	&	67.6438	&	99.6102	&	136.4547	&	461.636	&	502.1325			&		99.2155	& 116.3663	\\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% LOSS FUNCTION STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{2}{*}{Loss Function}
 & ViT-S/WebFace4M/AdaFace
 & 29.5989	&	69.4211	&	16.804	&	20.9394	&	14.4068	&	17.9232	&	2.8015	&	3.4766	&	65.873	&	70.0654	&	73.0611	&	97.0756	&	259.914	&	314.2399			&	66.0656	&	84.7345	\\
 & ViT-S/WebFace4M/ArcFace
 & 36.5955	&	84.3606	&	23.7328	&	32.1956	&	17.1291	&	23.6591	&	1.8267	&	2.3621	&	62.3303	&	66.7056	&	121.7123	&	147.6327	&	372.4279	&	502.2187			&	90.8221	&	122.7335	\\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% HEAD AGGREGATION STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{10}{*}{Head Aggregation}
 & Concat All (Mean All Values)
 & 29.5989	&	69.4211	&	16.804	&	20.9394	&	14.4068	&	17.9232	&	2.8015	&	3.4766	&	65.873	&	70.0654	&	73.0611	&	97.0756	&	259.914	&	314.2399			&	66.0656	&	84.7345	\\
 & Head 1 (Mean)
 & 47.6223	&	112.1329	&	22.8634	&	31.7284	&	23.4327	&	28.8273	&	3.1087	&	3.6262	&	74.7308	&	80.7732	&	176.2771	&	223.2744	&	449.7477	&	506.0317			&	113.9690	&	140.9134	\\
 & Head 2 (Mean)
 & 34.8731	&	71.3308	&	43.7518	&	61.4068	&	41.2878	&	50.6794	&	4.7456	&	5.2311	&	72.4531	&	78.6832	&	224.3102	&	274.653	&	606.4713	&	655.5108			&	146.8418	&	171.0707	\\
 & Head 3 (Mean)
 & 63.7955	&	132.6753	&	21.0747	&	23.0563	&	14.4591	&	18.9188	&	3.5032	&	4.1118	&	77.809	&	81.0252	&	122.0762	&	152.7522	&	219.9343	&	282.5413			&	74.6646	&	99.2973	\\
 & Head 4 (Mean)
 &73.4371	&	143.4754	&	21.3551	&	24.2897	&	15.2901	&	20.0096	&	2.3149	&	2.9258	&	71.2397	&	75.9398	&	80.7481	&	104.5822	&	299.7963	&	343.5645			&	80.5973	&	102.1124	\\
 & Head 5 (Mean)
 & 73.507	&	149.7086	&	19.3652	&	25.5104	&	17.9087	&	23.8925	&	1.3852	&	1.9283	&	54.8041	&	57.9781	&	79.1654	&	114.9274	&	294.4319	&	339.4036			&	77.2239	&	101.9070	\\
 & Head 6 (Mean)
 & 25.7957	&	52.5964	&	18.9299	&	24.2175	&	24.9566	&	29.5285	&	4.2737	&	5.0264	&	72.816	&	77.4098	&	131.6328	&	154.0516	&	447.4307	&	504.1875			&	103.6908	&	121.0025	\\
 & Head 7 (Mean)
 & 42.4553	&	94.9284	&	23.7293	&	33.1987	&	22.0155	&	28.106	&	3.0000	&	3.6029	&	62.7093	&	68.1473	&	73.5616	&	102.7316	&	284.2209	&	340.1175			&	73.0988	&	95.8332	\\
 & Head 8 (Mean)
 & 28.6679	&	69.039	&	26.7952	&	39.3683	&	23.1309	&	30.4802	&	2.7669	&	3.5833	&	69.7721	&	73.8844	&	108.9859	&	138.9735	&	405.5482	&	472.8255			&	95.0953	&	118.3077	\\
 & Average of All Heads
 & 29.5989	&	69.4211	&	16.804	&	20.9394	&	14.4069	&	17.9233	&	2.8015	&	3.4766	&	65.873	&	70.0654	&	73.0611	&	97.0756	&	259.914	&	314.2399			&	66.0656	&	84.7345	\\
\hline

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% AGGREGATION METRIC STUDY
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\multirow{4}{*}{Aggregation Metric}
 & Mean
 & 29.5989	&	69.4211	&	16.8040	&	20.9394	&	14.4068	&	17.9232	&	2.8015	&	3.4766	&	65.8730	&	70.0654	&	73.0611	&	97.0756	&	259.9140	&	314.2399			&	66.0656	&	84.7345	\\
 & Max
 & 41.2365	&	91.7819	&	40.6597	&	55.1050	&	44.1735	&	52.8329	&	5.6186	&	6.3501	&	80.2299	&	87.1425	&	153.8899	&	191.9359	&	512.3740	&	549.6747			&	125.4546	&	147.8319	\\
 & Median
 & 28.1811	&	66.1887	&	18.8028	&	25.6967	&	14.8894	&	19.1073	&	2.5802	&	3.2769	&	66.6853	&	71.0371	&	70.5400	&	93.9070	&	272.4447	&	323.4424			&	67.7319	&	86.0937	\\
 & 1/Std
 & 50.7212	&	116.2805	&	20.3903	&	26.4945	&	12.8198	&	17.7917	&	1.8315	&	2.3304	&	73.0256	&	76.9376	&	59.5864	&	79.6883	&	285.6000	&	340.0284			&	71.9964	&	94.2216	\\
\hline
\end{tabular}
\begin{tabular}{|c|cl|cc|cc|cc|cc|cc|cc|cc|cc|}
    \hline
\multirow{3}{*}{FR} & \multicolumn{2}{c|}{\multirow{3}{*}{Method}}
& \multicolumn{2}{c|}{Adience} & \multicolumn{2}{c|}{AgeDB-30} & \multicolumn{2}{c|}{CFP-FP}
& \multicolumn{2}{c|}{LFW} & \multicolumn{2}{c|}{CALFW} & \multicolumn{2}{c|}{CPLFW}
& \multicolumn{2}{c|}{XQLFW} & \multicolumn{2}{c|}{IJB-C}\\
 & &
 & \multicolumn{2}{c|}{\cite{Adience}} & \multicolumn{2}{c|}{\cite{agedb}} & \multicolumn{2}{c|}{\cite{cfp-fp}}
 & \multicolumn{2}{c|}{\cite{LFWTech}} & \multicolumn{2}{c|}{\cite{CALFW}} & \multicolumn{2}{c|}{\cite{CPLFWTech}}
 & \multicolumn{2}{c|}{\cite{XQLFW}} & \multicolumn{2}{c|}{\cite{ijbc}} \\ \cline{4-19}
                                                                                    &                                                   &  & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$  & $1e{-3}$ & $1e{-4}$ & $1e^{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$ & $1e{-3}$ & $1e{-4}$\\ \hline
     \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ArcFace\cite{deng2019arcface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &56.5241 &128.4787 &39.9633 &58.5217 &34.2725 &43.2831 &4.2931 &4.9286 &75.4879 &81.2974 &255.8091 &303.7303 &667.9559 &712.1749 &38.1258 &65.5540                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &40.0200 &93.3170 &37.1815 &52.3012 &30.1087 &38.4222 &3.9168 &4.5469 &84.6434 &91.5241 &243.6630 &296.8909 &658.3605 &703.8726 &38.5116 &63.9573                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &56.7741 &137.1525 &40.2522 &52.2959 &23.7855 &29.1669 &4.9424 &5.6191 &79.3245 &84.9678 &230.8547 &285.5728 &595.7665 &645.8440 &38.3042 &64.0029                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &35.3020 &87.2844 &32.1593 &41.9805 &15.1572 &25.9768 &1.8314 &2.3852 &60.7848 &67.2036 &63.3278 &84.8167 &278.9308 &333.1898 &22.7282 &34.1503 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &21.1693 &42.8221 &17.1899 &22.5723 &9.1932 &12.9281 &2.3206 &2.8361 &64.7147 &68.0685 &45.0189 &63.8371 &230.2091 &270.9575 &17.5698 &24.8482 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &22.3308 &43.4282 &16.6824 &22.2713 &6.4515 &10.2868 &2.2727 &2.8348 &59.4798 &62.6706 &38.9417 &58.3725 &181.2272 &229.5029 &16.0509 &24.1130 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &34.5941 &73.3860 &19.7041 &24.4609 &24.0107 &27.2892 &2.2242 &2.6876 &77.4368 &82.1553 &150.3970 &175.1328 &582.9220 &613.6280 &27.0406 &37.5576 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &20.6998 &42.5396 &15.6371 &19.7723 &7.2513 &10.5129 &1.6447 &2.1461 &56.8260 &60.2486 &49.2289 &64.2127 &402.2490 &463.6469 &17.1279 &25.3595 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &24.8139 &56.2311 &18.5731 &20.5825 &12.1575 &19.3443 &2.1098 &2.7006 &64.1118 &69.8395 &51.6834 &67.0303 &308.9761 &356.1264 &18.5694 &26.9804 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &20.4407 &35.2747 &15.8777 &18.9038 &5.0423 &8.2318 &2.2627 &2.8539 &61.6163 &63.1818 &36.0175 &51.5201 &208.4270 &244.0728 &13.8350 &20.6781 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &23.1795 &58.1055 &19.8677 &26.5333 &5.3702 &9.4551 &2.4565 &2.9299 &59.8532 &64.9666 &35.6174 &52.2202 &186.4235 &233.8548 &13.5458 &20.0030 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &20.7793 &40.1922 &14.7057 &17.4468 &4.4877 &7.8178 &1.7883 &2.2452 &57.3112 &62.0937 &34.2462 &50.1602 &196.7554 &245.9471 &13.5623 &19.9073 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &22.5433 &40.3242 &17.6415 &21.9229 &7.0113 &11.0883 &3.2261 &3.7614 &64.4407 &69.2380 &41.5282 &61.2479 &205.8290 &244.6828 &16.2040 &23.6544 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &21.7130 &42.8841 &15.1302 &17.7888 &5.2957 &8.8172 &1.5731 &2.0351 &56.8515 &61.4891 &35.6751 &51.6705 &188.0651 &227.7338 &14.2889 &20.8752 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &19.7387 &39.5471 &17.6565 &20.7199 &5.6826 &8.4289 &2.2574 &2.7226 &59.2830 &62.6968 &36.5644 &51.9414 &186.4122 &227.4382 &14.6717 &21.6012 \\ \cline{3-19}
                                                                                    &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 29.5989	&69.4211&	16.8040&	20.9394&	14.4068&	17.9232&	2.8015&	3.4766&	65.8730&	70.0654&	73.0611	&97.0756&	259.9140&	314.2399&  18.0199	&27.5059\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{ElasticFace\cite{elasticface}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &64.3732 &118.4183 &37.5496 &40.3001 &28.0686 &37.1786 &3.3870 &4.6639 &72.5647 &74.7098 &264.0785 &468.8357 &634.3384 &696.3625 &35.7203 &62.1846                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &43.2648 &86.1529 &37.3954 &43.6471 &26.9126 &31.7790 &3.2793 &4.5469 &80.9814 &83.4574 &232.4587 &430.6243 &618.8557 &685.5925 &36.6064 &59.0118                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &64.5385 &120.3466 &38.4024 &41.0937 &19.1127 &25.6152 &4.3059 &5.6191 &75.6249 &77.1744 &240.1409 &454.1494 &540.0016 &583.2039 &37.9596 &59.9307                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &39.9695 &77.7172 &30.9073 &33.6742 &14.8549 &17.9852 &1.2781 &2.0480 &59.8179 &61.3886 &58.0841 &72.6955 &246.7638 &277.6001 &22.6307 &33.3950 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &22.2122 &38.0636 &16.2602 &17.1995 &8.7921 &11.3366 &1.8424 &2.5142 &62.8412 &64.3249 &41.9326 &89.5291 &211.2272 &243.5517 &17.1283 &24.6996 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &24.0006 &41.6510 &16.3114 &17.8598 &6.1065 &8.4546 &2.1449 &2.7719 &57.4176 &59.0253 &38.6670 &51.3351 &157.5599 &186.7617 &15.6093 &23.5293 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &36.9191 &66.7207 &19.3949 &20.6617 &22.7412 &24.6626 &2.0956 &2.6031 &76.2583 &77.6552 &142.0054 &288.0430 &554.9327 &584.3528 &26.3283 &37.0382 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &22.5053 &38.4810 &15.0431 &15.7874 &6.9230 &9.5244 &1.4381 &2.1461 &55.2541 &56.3101 &47.3661 &59.7345 &397.3253 &428.1781 &16.5514 &24.3126 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &27.7330 &51.2195 &18.7407 &20.0011 &9.8050 &11.7723 &1.8988 &2.7006 &62.4100 &63.8188 &49.3103 &63.4376 &305.1878 &356.2144 &18.3006 &26.5716 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &21.3797 &35.7473 &14.8965 &15.8549 &4.5486 &6.5049 &1.7958 &2.4863 &59.3632 &60.8320 &35.0014 &46.2199 &179.7801 &206.0270 &13.5334 &20.2512 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &25.5116 &49.8816 &19.3094 &20.4783 &4.8534 &7.0903 &2.3524 &2.8696 &57.5268 &59.2581 &32.3124 &43.8233 &162.8858 &194.3928 &13.2251 &19.7796 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &21.9376 &37.2944 &14.3459 &15.1865 &3.9543 &6.0703 &1.6844 &2.1850 &55.8215 &57.3708 &32.5270 &43.6236 &173.1219 &216.0048 &13.1975 &19.6834 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &23.3010 &39.4260 &18.2158 &20.0254 &6.9946 &9.1371 &2.9313 &3.6721 &61.4185 &63.1764 &39.2594 &63.2912 &192.9883 &231.9051 &15.7744 &23.5015 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &22.8838 &40.1387 &15.2039 &15.8949 &4.5376 &6.8630 &1.3951 &1.9010 &56.2053 &57.3824 &34.3091 &45.4330 &166.0035 &201.6059 &13.9353 &20.5708 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &21.4440 &36.2067 &16.8713 &17.8815 &5.1699 &7.2827 &1.6725 &2.3447 &57.5276 &59.2249 &35.4473 &46.1095 &169.7914 &217.4356 &14.2410 &21.1764 \\ \cline{3-19}
                                                                                    &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 32.5703	&62.1448&	16.7123	&18.2525	&11.6631&	14.3893	&2.4631	&3.4766&	63.9809	&65.4607	&74.7420&	88.0074&	232.6451	&292.9428 & 18.0546	&26.4342\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{MagFace\cite{MagFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &59.4166 &130.8418 &44.2304 &79.9080 &42.1933 &58.8847 &4.3330 &5.7709 &75.7593 &78.7553 &464.9333 &680.8604 &691.1308 &722.9110 &46.1858 &78.6717                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &40.6648 &88.8963 &37.0390 &68.0960 &36.9438 &54.2817 &4.1056 &5.6062 &82.9429 &85.6967 &325.1072 &647.4871 &670.5745 &704.5629 &46.1964 &74.9935                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &57.0567 &130.1536 &41.7247 &72.1106 &32.1583 &54.5181 &4.8223 &5.8969 &78.6530 &80.9319 &367.2427 &663.1626 &616.1714 &651.9131 &47.4170 &76.5092                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &35.8715 &83.6921 &36.1347 &53.1367 &21.2551 &33.2417 &1.8703 &2.6599 &60.2066 &62.9232 &65.8883 &164.2124 &307.5519 &347.4686 &26.9710 &38.3335 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &21.5342 &42.3246 &19.1553 &31.6589 &10.6802 &13.8046 &2.3290 &2.8611 &63.9737 &65.2065 &44.9460 &143.5325 &261.5342 &292.6441 &19.9855 &28.3263 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &23.2502 &45.1091 &18.5272 &29.3088 &7.9521 &13.8715 &2.4862 &3.3261 &59.0114 &60.6663 &39.6996 &82.0628 &213.9480 &256.1737 &18.9082 &27.0113 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &36.4818 &71.9647 &21.6867 &31.3750 &27.0629 &35.0743 &2.2325 &2.7301 &76.3056 &77.3255 &298.7882 &521.8062 &601.6359 &621.0434 &30.5145 &42.2660 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &21.1934 &41.7011 &15.9200 &24.7030 &8.4954 &12.8641 &1.6704 &2.1702 &56.1589 &57.7930 &50.5539 &88.7052 &447.7540 &489.9812 &19.5090 &27.9081 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &25.3196 &56.2453 &21.6379 &30.5415 &14.6440 &20.0600 &2.1356 &2.7245 &64.3364 &65.6946 &52.4997 &118.7670 &340.4367 &392.8213 &21.5085 &30.6589 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &21.0551 &37.2279 &17.3706 &23.5036 &6.2304 &7.9782 &2.2710 &2.8030 &61.4274 &62.7877 &37.3827 &67.9144 &236.9025 &283.8691 &16.2884 &23.6399 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &23.7270 &55.9881 &21.7905 &36.6531 &7.1268 &15.7738 &2.4822 &2.9903 &59.9683 &62.2241 &36.2394 &83.7808 &224.1646 &272.8635 &16.0886 &23.0270 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &21.5093 &41.2242 &16.8759 &24.3482 &5.8474 &12.6116 &1.8139 &2.3402 &57.3688 &58.5657 &35.7644 &81.3060 &238.3846 &280.0190 &16.0540 &22.8194 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &23.2603 &41.9169 &18.2172 &25.3147 &8.6609 &18.6130 &3.3420 &4.0728 &63.9862 &65.2291 &42.8058 &98.6830 &252.4095 &301.7690 &19.1443 &27.2855 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &22.4594 &44.2457 &17.1767 &25.4561 &6.7599 &13.7817 &1.5814 &2.1130 &57.1534 &58.2391 &37.9730 &83.9185 &223.4073 &270.8072 &16.8882 &23.8909 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &20.1316 &39.7098 &18.6409 &27.5800 &6.9158 &9.9325 &2.2657 &2.7650 &59.0068 &60.3872 &37.6747 &67.8405 &221.0894 &269.2413 &17.1737 &24.6825 \\ \cline{3-19}
                                                                                    &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 29.6406&	68.0705	&19.0250&	25.1834&	18.2129&	29.5179&	2.9429&	3.6722&	64.3871&	65.6907&	80.1083&	119.3173&	296.4048&	342.7280 & 21.0360 &	30.7850\\
     \hline \hline
     \multirow{17}{*}{\rotatebox[origin=c]{90}{CurricularFace\cite{curricularFace}}}      & \multirow{3}{*}{\rotatebox[origin=c]{90}{IQA}}    & \multicolumn{1}{|l|}{BRISQUE\cite{BRISQE_IQA}} &50.2464 &109.5152 &43.2552 &49.0933 &32.3295 &35.7383 &4.1086 &4.7440 &75.4965 &78.3774 &270.8773 &505.6521 &614.6231 &633.6490 &36.2634 &58.9228                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{RankIQA\cite{liu2017rankiqa}} &35.9142 &75.1970 &39.3563 &50.9668 &29.7796 &35.6206 &3.9168 &4.5469 &80.6476 &86.4669 &234.5567 &465.3663 &590.0410 &621.1749 &36.1260 &55.5530                                                \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DeepIQA\cite{DEEPIQ_IQA}} &49.2326 &107.0137 &40.7451 &47.5722 &22.7207 &27.7702 &5.0040 &5.6191 &76.4443 &78.6306 &248.8091 &496.0925 &516.5123 &552.6467 &37.6089 &57.1108                                                \\
                                                                                    \cline{2-19}
                                                                                    & \multirow{14}{*}{\rotatebox[origin=c]{90}{FIQA}}   & \multicolumn{1}{|l|}{RankIQ\cite{RANKIQ_FIQA}} &31.4152 &71.5031 &36.5326 &41.7078 &18.5838 &24.8669 &1.8314 &2.3852 &59.0321 &63.9628 &54.0687 &72.9803 &244.9122 &288.0449 &22.0239 &32.0204 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{PFE\cite{PFE_FIQA}} &19.8369 &36.4672 &19.7234 &22.7217 &10.0349 &13.3510 &2.3707 &2.8361 &63.0115 &65.7454 &40.2023 &98.2618 &198.2431 &222.0257 &17.0233 &23.7877 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SER-FIQ\cite{SERFIQ}} &21.1024 &38.0755 &16.6773 &19.2973 &7.3578 &11.1063 &2.5058 &2.9562 &58.7063 &60.9534 &35.5860 &52.0201 &155.7791 &186.5509 &15.3354 &22.8406 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{FaceQnet\cite{hernandez2019faceqnet,faceqnetv1}} &32.6462 &62.5581 &22.1465 &26.7353 &22.6228 &27.3655 &2.2242 &2.6876 &76.7472 &79.8587 &138.4171 &322.9415 &503.4768 &541.0966 &25.9377 &35.3750 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{MagFace\cite{MagFace}} &20.0185 &36.4260 &16.6585 &19.5367 &7.8432 &11.1292 &1.6447 &2.1461 &56.3219 &58.9761 &44.9412 &60.6926 &375.7838 &417.7602 &16.2749 &23.2466 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{SDD-FIQA\cite{SDDFIQA}} &23.0046 &46.2077 &21.9375 &25.4411 &13.7859 &18.4928 &2.1098 &2.7006 &63.6944 &67.4903 &46.5231 &67.1049 &264.9410 &305.2618 &17.8478 &25.4963 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CR-FIQA(L)\cite{boutros_2023_crfiqa}} &19.8173 &33.6062 &16.1632 &20.0316 &5.3669 &7.9685 &2.3373 &2.8539 &60.4739 &61.7882 &32.4321 &46.2445 &171.5524 &231.7742 &13.3989 &19.3870 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{DifFIQA(R)\cite{10449044}} &21.5379 &44.4188 &22.3297 &25.1971 &5.3391 &8.8880 &2.4565 &2.9299 &57.4768 &61.5247 &29.9765 &43.6277 &158.4531 &188.3750 &12.9843 &18.9646 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{eDifFIQA(L)\cite{babnikTBIOM2024}} &19.6743 &33.6868 &17.0038 &19.3254 &4.3741 &7.7030 &1.7883 &2.2452 &56.8024 &59.6403 &30.3152 &43.9140 &175.6456 &208.4241 &13.0159 &18.8081 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{GraFIQs(L)\cite{grafiqs}} &21.9822 &36.4731 &16.6842 &19.9937 &6.8032 &9.9270 &3.2654 &3.7614 &61.0401 &64.1390 &36.9435 &66.2999 &171.2966 &195.9228 &15.6457 &22.3452 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{CLIB-FIQA\cite{Ou_2024_CVPR}} &20.6859 &35.7334 &16.2406 &19.1189 &4.9347 &8.2785 &1.5731 &2.0351 &57.4038 &59.6355 &31.5457 &45.1334 &160.0354 &182.6067 &13.7195 &19.7855 \\
                                                                                    &                                                   & \multicolumn{1}{|l|}{ViT-FIQA(T)\cite{atzori2025vitfiqaassessingfaceimage}} &18.7611 &34.0296 &19.7899 &23.3960 &6.0981 &8.5878 &2.2573 &2.7225 &58.6949 &61.3188 &32.7142 &46.1414 &162.3003 &196.2465 &14.0967 &20.4378 \\ \cline{3-19}
                                                                                    &                                                   & \multicolumn{1}{|l|}{\ourmethod} & 26.2477&	56.5345&	18.0488	&23.6515&	13.3517	&19.1572	&2.8584&	3.4766	&65.0210&	67.3777	&69.0507&	85.3177	&215.3548&	255.5897& 17.0019	&25.8376\\
     \hline
    \end{tabular}
